First-Order Provenance Games

We propose a new model of provenance, based on a game-theoretic approach to query evaluation. First, we study games G in their own right, and ask how to explain that a position x in G is won, lost, or drawn. The resulting notion of game provenance is closely related to winning strategies, and excludes from provenance all "bad moves", i.e., those which unnecessarily allow the opponent to improve the outcome of a play. In this way, the value of a position is determined by its game provenance. We then define provenance games by viewing the evaluation of a first-order query as a game between two players who argue whether a tuple is in the query answer. For RA+ queries, we show that game provenance is equivalent to the most general semiring of provenance polynomials N[X]. Variants of our game yield other known semirings. However, unlike semiring provenance, game provenance also provides a "built-in" way to handle negation and thus to answer why-not questions: In (provenance) games, the reason why x is not won, is the same as why x is lost or drawn (the latter is possible for games with draws). Since first-order provenance games are draw-free, they yield a new provenance model that combines how- and why-not provenance.

==> figures/ThreeHop-goal-TrioX-tgv-OP.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (RU5AbKaKaKbKaKaZ) at (65bp,150bp) [draw,rectangle, fill=red!40, draw] {$\KTimes$};
  \node (GU5UhopAbKaZ) at (73bp,117bp) [draw,rectangle, fill=green!11, draw] {$+$};
  \node (GU5UhopAaKbZ) at (130bp,117bp) [draw,rectangle, fill=green!11, draw] {$+$};
  \node (RUhopAbKaZ) at (73bp,7bp) [draw,rectangle, fill=red!40, draw] {$r$};
  \node (!hopAbKaZ) at (73bp,83bp) [draw,ellipse, fill=red!40, draw] {$\KTimes$};
  \node (RU5AaKaKaKaKaKaZ) at (16bp,150bp) [draw,rectangle, fill=red!40, draw] {$\KTimes$};
  \node (RU5AaKbKaKaKbKaZ) at (114bp,150bp) [draw,rectangle, fill=red!40, draw] {$\KTimes$};
  \node (threeHopAaKaZ) at (65bp,186bp) [draw,ellipse, fill=green!11, draw] {$+$};
  \node (RUhopAaKaZ) at (10bp,7bp) [draw,rectangle, fill=red!40, draw] {$p$};
  \node (hopAaKbZ) at (136bp,46bp) [draw,ellipse, fill=green!11, draw] {$+$};
  \node (!hopAaKaZ) at (13bp,83bp) [draw,ellipse, fill=red!40, draw] {$\KTimes$};
  \node (GU5UhopAaKaZ) at (16bp,117bp) [draw,rectangle, fill=green!11, draw] {$+$};
  \node (RUhopAaKbZ) at (136bp,7bp) [draw,rectangle, fill=red!40, draw] {$q$};
  \node (hopAbKaZ) at (73bp,46bp) [draw,ellipse, fill=green!11, draw] {$+$};
  \node (!hopAaKbZ) at (133bp,83bp) [draw,ellipse, fill=red!40, draw] {$\KTimes$};
  \node (hopAaKaZ) at (10bp,46bp) [draw,ellipse, fill=green!11, draw] {$+$};
  \draw [->,line width=2,green!50!black] (threeHopAaKaZ) ..controls (65bp,172.3bp) and (65bp,167.8bp)  .. (RU5AbKaKaKbKaKaZ);
  \draw [->,line width=2,green!50!black] (threeHopAaKaZ) ..controls (46.619bp,172.5bp) and (35.595bp,164.4bp)  .. (RU5AaKaKaKaKaKaZ);
  \draw [->,line width=1,red] (RU5AaKbKaKaKbKaZ) ..controls (105.91bp,143.49bp) and (96.336bp,135.78bp)  .. (GU5UhopAbKaZ);
  \draw [->,line width=2,green!50!black] (GU5UhopAbKaZ) ..controls (73bp,106.49bp) and (73bp,102.45bp)  .. (!hopAbKaZ);
  \draw [->,line width=1,red] (RU5AaKbKaKaKbKaZ) ..controls (117.28bp,143.23bp) and (119.73bp,138.18bp)  .. (GU5UhopAaKbZ);
  \draw [->,line width=1,red] (RU5AbKaKaKbKaKaZ) ..controls (55.791bp,143.8bp) and (42.545bp,134.88bp)  .. (GU5UhopAaKaZ);
  \draw [->,line width=1,red] (!hopAbKaZ) ..controls (73bp,74.639bp) and (73bp,70.268bp)  .. (hopAbKaZ);
  \draw [->,line width=1,red] (RU5AaKaKaKaKaKaZ) ..controls (16bp,143.48bp) and (16bp,138.94bp)  .. (GU5UhopAaKaZ);
  \draw [->,line width=1,red] (!hopAaKaZ) ..controls (12.322bp,74.639bp) and (11.968bp,70.268bp)  .. (hopAaKaZ);
  \draw [->,line width=1,red] (!hopAaKbZ) ..controls (133.68bp,74.639bp) and (134.03bp,70.268bp)  .. (hopAaKbZ);
  \draw [->,line width=2,green!50!black] (hopAbKaZ) ..controls (73bp,32.111bp) and (73bp,27.321bp)  .. (RUhopAbKaZ);
  \draw [->,line width=2,green!50!black] (threeHopAaKaZ) ..controls (83.381bp,172.5bp) and (94.405bp,164.4bp)  .. (RU5AaKbKaKaKbKaZ);
  \draw [->,line width=1,red] (RU5AbKaKaKbKaKaZ) ..controls (66.602bp,143.39bp) and (67.741bp,138.69bp)  .. (GU5UhopAbKaZ);
  \draw [->,line width=2,green!50!black] (hopAaKbZ) ..controls (136bp,32.418bp) and (136bp,28.044bp)  .. (RUhopAaKbZ);
  \draw [->,line width=1,red] (RU5AbKaKaKbKaKaZ) ..controls (76.206bp,144.31bp) and (98.15bp,133.17bp)  .. (GU5UhopAaKbZ);
  \draw [->,line width=1,red] (RU5AaKbKaKaKbKaZ) ..controls (98.755bp,144.87bp) and (56.604bp,130.67bp)  .. (GU5UhopAaKaZ);
  \draw [->,line width=2,green!50!black] (hopAaKaZ) ..controls (10bp,32.418bp) and (10bp,28.044bp)  .. (RUhopAaKaZ);
  \draw [->,line width=2,green!50!black] (GU5UhopAaKbZ) ..controls (130.93bp,106.49bp) and (131.28bp,102.45bp)  .. (!hopAaKbZ);
  \draw [->,line width=2,green!50!black] (GU5UhopAaKaZ) ..controls (15.073bp,106.49bp) and (14.716bp,102.45bp)  .. (!hopAaKaZ);
%
\end{tikzpicture}



==> figures/ThreeHop-goal-TrioX-tgv.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (RU5AbKaKaKbKaKaZ) at (170bp,165bp) [draw,rectangle, fill=red!40, draw] {${r_1}(a,a,b,a)$};
  \node (GU5UhopAbKaZ) at (184bp,129bp) [draw,rectangle, fill=green!11, draw] {${g_1}(b,a)$};
  \node (GU5UhopAaKbZ) at (128bp,129bp) [draw,rectangle, fill=green!11, draw] {${g_1}(a,b)$};
  \node (RUhopAbKaZ) at (214bp,9bp) [draw,rectangle, fill=red!40, draw] {${r_{hop}}(b,a)$};
  \node (!hopAbKaZ) at (214bp,90bp) [draw,ellipse, fill=red!40, draw] {${\neg{}hop}(b,a)$};
  \node (RU5AaKaKaKaKaKaZ) at (29bp,165bp) [draw,rectangle, fill=red!40, draw] {${r_1}(a,a,a,a)$};
  \node (RU5AaKbKaKaKbKaZ) at (100bp,165bp) [draw,rectangle, fill=red!40, draw] {${r_1}(a,a,a,b)$};
  \node (threeHopAaKaZ) at (100bp,216bp) [draw,ellipse, fill=green!11, draw] {${3Hop}(a,a)$};
  \node (RUhopAaKaZ) at (42bp,9bp) [draw,rectangle, fill=red!40, draw] {${r_{hop}}(a,a)$};
  \node (hopAaKbZ) at (128bp,48bp) [draw,ellipse, fill=green!11, draw] {${hop}(a,b)$};
  \node (!hopAaKaZ) at (42bp,90bp) [draw,ellipse, fill=red!40, draw] {${\neg{}hop}(a,a)$};
  \node (GU5UhopAaKaZ) at (55bp,129bp) [draw,rectangle, fill=green!11, draw] {${g_1}(a,a)$};
  \node (RUhopAaKbZ) at (128bp,9bp) [draw,rectangle, fill=red!40, draw] {${r_{hop}}(a,b)$};
  \node (hopAbKaZ) at (214bp,48bp) [draw,ellipse, fill=green!11, draw] {${hop}(b,a)$};
  \node (!hopAaKbZ) at (128bp,90bp) [draw,ellipse, fill=red!40, draw] {${\neg{}hop}(a,b)$};
  \node (hopAaKaZ) at (42bp,48bp) [draw,ellipse, fill=green!11, draw] {${hop}(a,a)$};
  \draw [->,line width=2,green!50!black] (threeHopAaKaZ) ..controls (121.57bp,201.29bp) and (125.43bp,198.58bp)  .. (129bp,196bp) .. controls (136.22bp,190.78bp) and (144.05bp,184.92bp)  .. (RU5AbKaKaKbKaKaZ);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (160bp,189bp) node {$\exists$ b,a};
  \draw [->,line width=2,green!50!black] (threeHopAaKaZ) ..controls (78.447bp,201.26bp) and (74.584bp,198.56bp)  .. (71bp,196bp) .. controls (63.634bp,190.74bp) and (55.626bp,184.87bp)  .. (RU5AaKaKaKaKaKaZ);
  \draw (84bp,189bp) node {$\exists$ a,a};
  \draw [->,line width=1,red] (RU5AaKbKaKaKbKaZ) ..controls (130.52bp,151.92bp) and (143.76bp,146.24bp)  .. (GU5UhopAbKaZ);
  \draw [->,line width=2,green!50!black] (GU5UhopAbKaZ) ..controls (192.99bp,117.32bp) and (195.71bp,113.77bp)  .. (!hopAbKaZ);
  \draw [->,line width=1,red] (RU5AaKbKaKaKbKaZ) ..controls (109.25bp,153.1bp) and (112.15bp,149.38bp)  .. (GU5UhopAaKbZ);
  \draw [->,line width=1,red] (RU5AbKaKaKbKaKaZ) ..controls (125.01bp,150.92bp) and (101.9bp,143.68bp)  .. (GU5UhopAaKaZ);
  \draw [->,line width=1,red] (!hopAbKaZ) ..controls (214bp,75.298bp) and (214bp,72.8bp)  .. (hopAbKaZ);
  \draw [->,line width=1,red] (RU5AaKaKaKaKaKaZ) ..controls (37.529bp,153.19bp) and (40.129bp,149.59bp)  .. (GU5UhopAaKaZ);
  \draw [->,line width=1,red] (!hopAaKaZ) ..controls (42bp,75.298bp) and (42bp,72.8bp)  .. (hopAaKaZ);
  \draw [->,line width=1,red] (!hopAaKbZ) ..controls (128bp,75.298bp) and (128bp,72.8bp)  .. (hopAaKbZ);
  \draw [->,line width=2,green!50!black] (hopAbKaZ) ..controls (214bp,33.083bp) and (214bp,30.311bp)  .. (RUhopAbKaZ);
  \draw [->,line width=2,green!50!black] (threeHopAaKaZ) ..controls (100bp,197.95bp) and (100bp,190.62bp)  .. (RU5AaKbKaKaKbKaZ);
  \draw (113bp,189bp) node {$\exists$ a,b};
  \draw [->,line width=1,red] (RU5AbKaKaKbKaKaZ) ..controls (174.46bp,153.54bp) and (175.68bp,150.41bp)  .. (GU5UhopAbKaZ);
  \draw [->,line width=2,green!50!black] (hopAaKbZ) ..controls (128bp,33.083bp) and (128bp,30.311bp)  .. (RUhopAaKbZ);
  \draw [->,line width=1,red] (RU5AbKaKaKbKaKaZ) ..controls (155.6bp,152.66bp) and (150.56bp,148.34bp)  .. (GU5UhopAaKbZ);
  \draw [->,line width=1,red] (RU5AaKbKaKaKbKaZ) ..controls (84.464bp,152.57bp) and (78.913bp,148.13bp)  .. (GU5UhopAaKaZ);
  \draw [->,line width=2,green!50!black] (hopAaKaZ) ..controls (42bp,33.083bp) and (42bp,30.311bp)  .. (RUhopAaKaZ);
  \draw [->,line width=2,green!50!black] (GU5UhopAaKbZ) ..controls (128bp,117.9bp) and (128bp,115.13bp)  .. (!hopAaKbZ);
  \draw [->,line width=2,green!50!black] (GU5UhopAaKaZ) ..controls (51.245bp,117.74bp) and (50.249bp,114.75bp)  .. (!hopAaKaZ);
%
\end{tikzpicture}



==> figures/ThreeHop-goal-neg-tgv.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (GU5U2UhopAcKaZ) at (239bp,93bp) [draw,rectangle, fill=red!40, draw] {$g_{1}^{2}(c,a)$};
  \node (!3HopAcKaZ) at (414bp,180bp) [draw,ellipse, fill=green!11, draw] {$\neg{}3Hop(c,a)$};
  \node (GU5U2UhopAcKcZ) at (399bp,93bp) [draw,rectangle, fill=red!40, draw] {$g_{1}^{2}(c,c)$};
  \node (GU5U1UhopAcKcZ) at (349bp,93bp) [draw,rectangle, fill=red!40, draw] {$g_{1}^{1}(c,c)$};
  \node (RU5AcKbKcKcKbKaZ) at (443bp,129bp) [draw,rectangle, fill=green!11, draw] {$r_{1}(c,a,c,b)$};
  \node (!hopAcKbZ) at (481bp,54bp) [draw,ellipse, fill=green!11, draw] {$\neg hop(c,b)$};
  \node (hopAcKaZ) at (241bp,12bp) [draw,ellipse, fill=red!40, draw] {$hop(c,a)$};
  \node (GU5U2UhopAbKbZ) at (581bp,93bp) [draw,rectangle, fill=red!40, draw] {$g_{1}^{2}(b,b)$};
  \node (!hopAaKcZ) at (155bp,54bp) [draw,ellipse, fill=green!11, draw] {$\neg hop(a,c)$};
  \node (hopAcKcZ) at (362bp,12bp) [draw,ellipse, fill=red!40, draw] {$hop(c,c)$};
  \node (GU5U1UhopAcKaZ) at (108bp,93bp) [draw,rectangle, fill=red!40, draw] {$g_{1}^{1}(c,a)$};
  \node (RU5AbKcKcKbKcKaZ) at (307bp,129bp) [draw,rectangle, fill=green!11, draw] {$r_{1}(c,a,b,c)$};
  \node (RU5AaKbKcKaKbKaZ) at (98bp,129bp) [draw,rectangle, fill=green!11, draw] {$r_{1}(c,a,a,b)$};
  \node (3HopAcKaZ) at (307bp,180bp) [draw,ellipse, fill=red!40, draw] {$3Hop(c,a)$};
  \node (hopAbKbZ) at (581bp,12bp) [draw,ellipse, fill=red!40, draw] {$hop(b,b)$};
  \node (GU5U2UhopAcKbZ) at (450bp,93bp) [draw,rectangle, fill=red!40, draw] {$g_{1}^{2}(c,b)$};
  \node (GU5U2UhopAaKcZ) at (163bp,93bp) [draw,rectangle, fill=red!40, draw] {$g_{1}^{2}(a,c)$};
  \node (RU5AaKcKcKaKcKaZ) at (168bp,129bp) [draw,rectangle, fill=green!11, draw] {$r_{1}(c,a,a,c)$};
  \node (!hopAcKcZ) at (362bp,54bp) [draw,ellipse, fill=green!11, draw] {$\neg hop(c,c)$};
  \node (hopAcKbZ) at (481bp,12bp) [draw,ellipse, fill=red!40, draw] {$hop(c,b)$};
  \node (!hopAcKaZ) at (241bp,54bp) [draw,ellipse, fill=green!11, draw] {$\neg hop(c,a)$};
  \node (GU5U1UhopAcKbZ) at (501bp,93bp) [draw,rectangle, fill=red!40, draw] {$g_{1}^{1}(c,b)$};
  \node (RU5AbKbKcKbKbKaZ) at (581bp,129bp) [draw,rectangle, fill=green!11, draw] {$r_{1}(c,a,b,b)$};
  \node (!hopAbKbZ) at (581bp,54bp) [draw,ellipse, fill=green!11, draw] {$\neg hop(b,b)$};
  \node (GU5U3UhopAcKaZ) at (291bp,93bp) [draw,rectangle, fill=red!40, draw] {$g_{1}^{3}(c,a)$};
  \node (RU5AaKaKcKaKaKaZ) at (28bp,129bp) [draw,rectangle, fill=green!11, draw] {$r_{1}(c,a,a,a)$};
  \node (RU5AbKaKcKbKaKaZ) at (512bp,129bp) [draw,rectangle, fill=green!11, draw] {$r_{1}(c,a,b,a)$};
  \node (hopAaKcZ) at (155bp,12bp) [draw,ellipse, fill=red!40, draw] {$hop(a,c)$};
  \node (RU5AcKaKcKcKaKaZ) at (238bp,129bp) [draw,rectangle, fill=green!11, draw] {$r_{1}(c,a,c,a)$};
  \node (RU5AcKcKcKcKcKaZ) at (375bp,129bp) [draw,rectangle, fill=green!11, draw] {$r_{1}(c,a,c,c)$};
  \draw [->,line width=2,green!50!black] (RU5AbKbKcKbKbKaZ) ..controls (552.03bp,115.97bp) and (539.57bp,110.36bp)  .. (GU5U1UhopAcKbZ);
  \draw [->,line width=2,green!50!black] (RU5AbKbKcKbKbKaZ) ..controls (581bp,117.88bp) and (581bp,115.17bp)  .. (GU5U2UhopAbKbZ);
  \draw [->,line width=2,green!50!black] (RU5AaKcKcKaKcKaZ) ..controls (213.46bp,117.04bp) and (236.28bp,110.75bp)  .. (GU5U3UhopAcKaZ);
  \draw [->,line width=1,red] (3HopAcKaZ) ..controls (242.87bp,173.91bp) and (205.75bp,168.73bp)  .. (174bp,160bp) .. controls (157.25bp,155.4bp) and (139.23bp,148.15bp)  .. (RU5AaKbKcKaKbKaZ);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (187bp,153bp) node {$\exists$ a,b};
  \draw [->,line width=1,red] (3HopAcKaZ) ..controls (257.83bp,168.19bp) and (244.73bp,164.34bp)  .. (233bp,160bp) .. controls (219.4bp,154.97bp) and (204.78bp,148.13bp)  .. (RU5AaKcKcKaKcKaZ);
  \draw (245.5bp,153bp) node {$\exists$ a,c};
  \draw [->,line width=1,red] (GU5U1UhopAcKaZ) ..controls (130.34bp,86.014bp) and (133.77bp,84.968bp)  .. (137bp,84bp) .. controls (155.99bp,78.316bp) and (176.98bp,72.223bp)  .. (!hopAcKaZ);
  \draw [->,line width=1,red] (3HopAcKaZ) ..controls (286.2bp,165.24bp) and (282.47bp,162.55bp)  .. (279bp,160bp) .. controls (271.82bp,154.72bp) and (264.01bp,148.85bp)  .. (RU5AcKaKcKcKaKaZ);
  \draw (291.5bp,153bp) node {$\exists$ c,a};
  \draw [->,line width=2,green!50!black] (RU5AcKbKcKcKbKaZ) ..controls (407.53bp,115.42bp) and (390.7bp,108.97bp)  .. (GU5U1UhopAcKcZ);
  \draw [->,line width=1,red] (GU5U2UhopAaKcZ) ..controls (160.65bp,81.548bp) and (160.1bp,78.84bp)  .. (!hopAaKcZ);
  \draw [->,line width=1,red] (3HopAcKaZ) ..controls (328.62bp,165.35bp) and (332.46bp,162.62bp)  .. (336bp,160bp) .. controls (342.78bp,154.97bp) and (350.07bp,149.27bp)  .. (RU5AcKcKcKcKcKaZ);
  \draw (366bp,153bp) node {$\exists$ c,c};
  \draw [->,line width=2,green!50!black] (RU5AcKbKcKcKbKaZ) ..controls (445.18bp,117.8bp) and (445.73bp,114.98bp)  .. (GU5U2UhopAcKbZ);
  \draw [->,line width=2,green!50!black] (!hopAcKcZ) ..controls (362bp,39.298bp) and (362bp,36.8bp)  .. (hopAcKcZ);
  \draw [->,line width=1,red] (3HopAcKaZ) ..controls (307bp,161.95bp) and (307bp,154.62bp)  .. (RU5AbKcKcKbKcKaZ);
  \draw (320bp,153bp) node {$\exists$ b,c};
  \draw [->,line width=2,green!50!black] (RU5AcKcKcKcKcKaZ) ..controls (344.48bp,115.92bp) and (331.24bp,110.24bp)  .. (GU5U3UhopAcKaZ);
  \draw [->,line width=2,green!50!black] (RU5AbKaKcKbKaKaZ) ..controls (508.55bp,117.71bp) and (507.66bp,114.79bp)  .. (GU5U1UhopAcKbZ);
  \draw [->,line width=2,green!50!black] (!hopAcKaZ) ..controls (241bp,39.298bp) and (241bp,36.8bp)  .. (hopAcKaZ);
  \draw [->,line width=2,green!50!black] (RU5AbKcKcKbKcKaZ) ..controls (336.37bp,120.97bp) and (338.72bp,120.45bp)  .. (341bp,120bp) .. controls (396.95bp,108.88bp) and (414.74bp,115.17bp)  .. (GU5U1UhopAcKbZ);
  \draw [->,line width=1,red] (3HopAcKaZ) ..controls (351.16bp,170.1bp) and (358.27bp,168.88bp)  .. (365bp,168bp) .. controls (428.12bp,159.75bp) and (446bp,174.43bp)  .. (508bp,160bp) .. controls (524.62bp,156.13bp) and (542.25bp,148.74bp)  .. (RU5AbKbKcKbKbKaZ);
  \draw (559.5bp,153bp) node {$\exists$ b,b};
  \draw [->,line width=2,green!50!black] (!3HopAcKaZ) ..controls (366bp,180bp) and (360.26bp,180bp)  .. (3HopAcKaZ);
  \draw [->,line width=2,green!50!black] (!hopAcKbZ) ..controls (481bp,39.298bp) and (481bp,36.8bp)  .. (hopAcKbZ);
  \draw [->,line width=2,green!50!black] (RU5AaKaKcKaKaKaZ) ..controls (56.751bp,116.06bp) and (68.894bp,110.6bp)  .. (GU5U1UhopAcKaZ);
  \draw [->,line width=1,red] (3HopAcKaZ) ..controls (350.98bp,170.39bp) and (358.19bp,169.06bp)  .. (365bp,168bp) .. controls (398.12bp,162.82bp) and (407.57bp,168.5bp)  .. (440bp,160bp) .. controls (456.1bp,155.78bp) and (473.25bp,148.51bp)  .. (RU5AbKaKcKbKaKaZ);
  \draw (492bp,153bp) node {$\exists$ b,a};
  \draw [->,line width=1,red] (GU5U1UhopAcKcZ) ..controls (352.84bp,81.465bp) and (353.78bp,78.653bp)  .. (!hopAcKcZ);
  \draw [->,line width=2,green!50!black] (RU5AcKaKcKcKaKaZ) ..controls (281.45bp,114.91bp) and (303.8bp,107.66bp)  .. (GU5U1UhopAcKcZ);
  \draw [->,line width=1,red] (GU5U2UhopAcKbZ) ..controls (459.56bp,80.967bp) and (462.31bp,77.516bp)  .. (!hopAcKbZ);
  \draw [->,line width=2,green!50!black] (!hopAbKbZ) ..controls (581bp,39.298bp) and (581bp,36.8bp)  .. (hopAbKbZ);
  \draw [->,line width=1,red] (GU5U1UhopAcKbZ) ..controls (495bp,81.299bp) and (493.45bp,78.277bp)  .. (!hopAcKbZ);
  \draw [->,line width=2,green!50!black] (RU5AbKcKcKbKcKaZ) ..controls (301.94bp,117.62bp) and (300.6bp,114.59bp)  .. (GU5U3UhopAcKaZ);
  \draw [->,line width=2,green!50!black] (RU5AaKbKcKaKbKaZ) ..controls (101.14bp,117.71bp) and (101.95bp,114.79bp)  .. (GU5U1UhopAcKaZ);
  \draw [->,line width=2,green!50!black] (RU5AcKcKcKcKcKaZ) ..controls (382.76bp,117.37bp) and (385bp,114bp)  .. (GU5U2UhopAcKcZ);
  \draw [->,line width=1,red] (GU5U2UhopAbKbZ) ..controls (581bp,81.631bp) and (581bp,79.027bp)  .. (!hopAbKbZ);
  \draw [->,line width=1,red] (GU5U2UhopAcKcZ) ..controls (387.43bp,80.802bp) and (383.94bp,77.131bp)  .. (!hopAcKcZ);
  \draw [->,line width=2,green!50!black] (RU5AaKcKcKaKcKaZ) ..controls (166.44bp,117.8bp) and (166.05bp,114.98bp)  .. (GU5U2UhopAaKcZ);
  \draw [->,line width=2,green!50!black] (RU5AcKaKcKcKaKaZ) ..controls (238.31bp,117.88bp) and (238.38bp,115.17bp)  .. (GU5U2UhopAcKaZ);
  \draw [->,line width=1,red] (3HopAcKaZ) ..controls (220.66bp,173.99bp) and (136.94bp,167.22bp)  .. (107bp,160bp) .. controls (89.142bp,155.69bp) and (69.939bp,148.22bp)  .. (RU5AaKaKcKaKaKaZ);
  \draw (120bp,153bp) node {$\exists$ a,a};
  \draw [->,line width=1,red] (GU5U3UhopAcKaZ) ..controls (274.94bp,80.47bp) and (269.66bp,76.352bp)  .. (!hopAcKaZ);
  \draw [->,line width=2,green!50!black] (RU5AaKcKcKaKcKaZ) ..controls (147.35bp,116.61bp) and (139.56bp,111.94bp)  .. (GU5U1UhopAcKaZ);
  \draw [->,line width=2,green!50!black] (!hopAaKcZ) ..controls (155bp,39.298bp) and (155bp,36.8bp)  .. (hopAaKcZ);
  \draw [->,line width=1,red] (3HopAcKaZ) ..controls (356.23bp,168.33bp) and (369.31bp,164.45bp)  .. (381bp,160bp) .. controls (394bp,155.05bp) and (407.91bp,148.25bp)  .. (RU5AcKbKcKcKbKaZ);
  \draw (424bp,153bp) node {$\exists$ c,b};
  \draw [->,line width=1,red] (GU5U2UhopAcKaZ) ..controls (239.58bp,81.631bp) and (239.72bp,79.027bp)  .. (!hopAcKaZ);
  \draw [->,line width=2,green!50!black] (RU5AcKcKcKcKcKaZ) ..controls (366.54bp,117.28bp) and (364.02bp,113.8bp)  .. (GU5U1UhopAcKcZ);
%
\end{tikzpicture}



==> figures/ThreeHop-goal-tgv-op.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (RU5AbKaKaKbKaKaZ) at (136bp,156bp) [draw,rectangle, fill=red!40, draw] {$\KTimes$};
  \node (GU5U2UhopAaKaZ) at (3bp,108bp) [draw,rectangle, fill=green!11, draw,rounded corners] {$\KPlus$};
  \node (!hopAbKaZ) at (126bp,65bp) [draw,ellipse, fill=red!40, draw] {$\KTimes$};
  \node (GU5U1UhopAaKaZ) at (55bp,92bp) [draw,rectangle, fill=green!11, draw,rounded corners] {$\KPlus$};
  \node (hopAbKaZ) at (126bp,37bp) [draw,ellipse, fill=green!11, draw] {$\KPlus$};
  \node (GU5U2UhopAaKbZ) at (98bp,92bp) [draw,rectangle, fill=green!11, draw,rounded corners] {$\KPlus$};
  \node (GU5U3UhopAbKaZ) at (124bp,92bp) [draw,rectangle, fill=green!11, draw,rounded corners] {$\KPlus$};
  \node (RUhopAbKaZ) at (126bp,7bp) [draw,rectangle, fill=red!40, draw] {$r$};
  \node (RU5AaKaKaKaKaKaZ) at (52bp,156bp) [draw,rectangle, fill=red!40, draw] {$\KTimes$};
  \node (RU5AaKbKaKaKbKaZ) at (97bp,124bp) [draw,rectangle, fill=red!40, draw] {$\KTimes$};
  \node (threeHopAaKaZ) at (94bp,207bp) [draw,ellipse, fill=green!11, draw] {$\KPlus$};
  \node (GU5U3UhopAaKaZ) at (28bp,124bp) [draw,rectangle, fill=green!11, draw,rounded corners] {$\KPlus$};
  \node (RUhopAaKaZ) at (30bp,7bp) [draw,rectangle, fill=red!40, draw] {$p$};
  \node (hopAaKbZ) at (100bp,37bp) [draw,ellipse, fill=green!11, draw] {$\KPlus$};
  \node (!hopAaKaZ) at (30bp,65bp) [draw,ellipse, fill=red!40, draw] {$\KTimes$};
  \node (GU5U1UhopAaKbZ) at (152bp,108bp) [draw,rectangle, fill=green!11, draw,rounded corners] {$\KPlus$};
  \node (RUhopAaKbZ) at (100bp,7bp) [draw,rectangle, fill=red!40, draw] {$q$};
  \node (GU5U2UhopAbKaZ) at (184bp,108bp) [draw,rectangle, fill=green!11, draw,rounded corners] {$\KPlus$};
  \node (!hopAaKbZ) at (100bp,65bp) [draw,ellipse, fill=red!40, draw] {$\KTimes$};
  \node (hopAaKaZ) at (30bp,37bp) [draw,ellipse, fill=green!11, draw] {$\KPlus$};
  \draw [->,line width=2,green!50!black] (GU5U1UhopAaKaZ) ..controls (49.328bp,85.875bp) and (45.414bp,81.647bp)  .. (!hopAaKaZ);
  \draw [->,line width=1,red] (RU5AaKbKaKaKbKaZ) ..controls (97.236bp,116.45bp) and (97.411bp,110.84bp)  .. (GU5U2UhopAaKbZ);
  \draw [->,line width=2,green!50!black] (GU5U2UhopAbKaZ) ..controls (173.16bp,99.962bp) and (152.78bp,84.854bp)  .. (!hopAbKaZ);
  \draw [->,line width=2,green!50!black] (GU5U2UhopAaKaZ) ..controls (7.3044bp,98.554bp) and (12.902bp,86.988bp)  .. (19bp,78bp) .. controls (19.058bp,77.914bp) and (19.117bp,77.829bp)  .. (!hopAaKaZ);
  \draw [->,line width=2,green!50!black] (threeHopAaKaZ) ..controls (83.216bp,203.53bp) and (74.504bp,199.84bp)  .. (69bp,194bp) .. controls (62.471bp,187.08bp) and (58.161bp,177.22bp)  .. (RU5AaKaKaKaKaKaZ);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (76bp,184bp) node {$\;$};
  \draw [->,line width=2,green!50!black] (threeHopAaKaZ) ..controls (100.51bp,199.35bp) and (102.88bp,196.55bp)  .. (105bp,194bp) .. controls (112.35bp,185.16bp) and (120.56bp,175.08bp)  .. (RU5AbKaKaKbKaKaZ);
  \draw (128bp,184bp) node {$\;$};
  \draw [->,line width=2,green!50!black] (GU5U3UhopAbKaZ) ..controls (124.44bp,86.092bp) and (124.65bp,83.23bp)  .. (!hopAbKaZ);
  \draw [->,line width=1,red] (RU5AbKaKaKbKaKaZ) ..controls (139.44bp,145.68bp) and (144.04bp,131.89bp)  .. (GU5U1UhopAaKbZ);
  \draw [->,line width=1,red] (!hopAaKbZ) ..controls (100bp,57.654bp) and (100bp,54.943bp)  .. (hopAaKbZ);
  \draw [->,line width=1,red] (RU5AaKbKaKaKbKaZ) ..controls (88.284bp,117.36bp) and (75.691bp,107.76bp)  .. (GU5U1UhopAaKaZ);
  \draw [->,line width=2,green!50!black] (hopAaKbZ) ..controls (100bp,29.523bp) and (100bp,26.751bp)  .. (RUhopAaKbZ);
  \draw [->,line width=2,green!50!black] (GU5U2UhopAaKbZ) ..controls (98.438bp,86.092bp) and (98.65bp,83.23bp)  .. (!hopAaKbZ);
  \draw [->,line width=2,green!50!black] (GU5U1UhopAaKbZ) ..controls (145.82bp,100.16bp) and (139.92bp,93.153bp)  .. (134bp,88bp) .. controls (127.79bp,82.595bp) and (120.26bp,77.385bp)  .. (!hopAaKbZ);
  \draw [->,line width=1,red] (RU5AaKaKaKaKaKaZ) ..controls (52.597bp,143.27bp) and (53.655bp,120.7bp)  .. (GU5U1UhopAaKaZ);
  \draw [->,line width=1,red] (RU5AaKbKaKaKbKaZ) ..controls (102.55bp,118.12bp) and (105.5bp,114.92bp)  .. (108bp,112bp) .. controls (110.22bp,109.4bp) and (112.55bp,106.56bp)  .. (GU5U3UhopAbKaZ);
  \draw [->,line width=1,red] (!hopAbKaZ) ..controls (126bp,57.654bp) and (126bp,54.943bp)  .. (hopAbKaZ);
  \draw [->,line width=2,green!50!black] (threeHopAaKaZ) ..controls (94.661bp,188.72bp) and (95.835bp,156.24bp)  .. (RU5AaKbKaKaKbKaZ);
  \draw (103bp,156bp) node {$\;$};
  \draw [->,line width=1,red] (!hopAaKaZ) ..controls (30bp,57.654bp) and (30bp,54.943bp)  .. (hopAaKaZ);
  \draw [->,line width=2,green!50!black] (hopAbKaZ) ..controls (126bp,29.256bp) and (126bp,26.087bp)  .. (RUhopAbKaZ);
  \draw [->,line width=1,red] (RU5AbKaKaKbKaKaZ) ..controls (128.1bp,152.51bp) and (118.99bp,148.65bp)  .. (111bp,146bp) .. controls (86.642bp,137.93bp) and (57.517bp,130.77bp)  .. (GU5U3UhopAaKaZ);
  \draw [->,line width=1,red] (RU5AaKaKaKaKaKaZ) ..controls (42.784bp,149.49bp) and (28.354bp,138.84bp)  .. (18bp,128bp) .. controls (15.639bp,125.53bp) and (13.311bp,122.69bp)  .. (GU5U2UhopAaKaZ);
  \draw [->,line width=1,red] (RU5AaKaKaKaKaKaZ) ..controls (46.042bp,148.06bp) and (41.203bp,141.6bp)  .. (GU5U3UhopAaKaZ);
  \draw [->,line width=2,green!50!black] (GU5U3UhopAaKaZ) ..controls (28.382bp,112.73bp) and (29.024bp,93.778bp)  .. (!hopAaKaZ);
  \draw [->,line width=2,green!50!black] (hopAaKaZ) ..controls (30bp,29.523bp) and (30bp,26.751bp)  .. (RUhopAaKaZ);
  \draw [->,line width=1,red] (RU5AbKaKaKbKaKaZ) ..controls (146bp,146bp) and (162.5bp,129.5bp)  .. (GU5U2UhopAbKaZ);
%
\end{tikzpicture}



==> figures/ThreeHop-goal-tgv.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (RU5AbKaKaKbKaKaZ) at (216bp,217bp) [draw,rectangle, fill=red!40, draw] {${r_1}(a,a,b,a)$};
  \node (GU5U2UhopAaKaZ) at (19bp,155bp) [draw,rectangle, fill=green!11, draw,rounded corners] {${g_1^2}(a,a)$};
  \node (!hopAbKaZ) at (264bp,90bp) [draw,ellipse, fill=red!40, draw] {${\neg{}hop}(b,a)$};
  \node (GU5U1UhopAaKaZ) at (94bp,129bp) [draw,rectangle, fill=green!11, draw,rounded corners] {${g_1^1}(a,a)$};
  \node (hopAbKaZ) at (264bp,48bp) [draw,ellipse, fill=green!11, draw] {${hop}(b,a)$};
  \node (GU5U2UhopAaKbZ) at (146bp,129bp) [draw,rectangle, fill=green!11, draw,rounded corners] {${g_1^2}(a,b)$};
  \node (GU5U3UhopAbKaZ) at (198bp,129bp) [draw,rectangle, fill=green!11, draw,rounded corners] {${g_1^3}(b,a)$};
  \node (RUhopAbKaZ) at (264bp,9bp) [draw,rectangle, fill=red!40, draw] {${r_{hop}}(b,a)$};
  \node (RU5AaKaKaKaKaKaZ) at (91bp,217bp) [draw,rectangle, fill=red!40, draw] {${r_1}(a,a,a,a)$};
  \node (RU5AaKbKaKaKbKaZ) at (148bp,181bp) [draw,rectangle, fill=red!40, draw] {${r_1}(a,a,a,b)$};
  \node (threeHopAaKaZ) at (148bp,268bp) [draw,ellipse, fill=green!11, draw] {${3Hop}(a,a)$};
  \node (GU5U3UhopAaKaZ) at (57bp,181bp) [draw,rectangle, fill=green!11, draw,rounded corners] {${g_1^3}(a,a)$};
  \node (RUhopAaKaZ) at (53bp,9bp) [draw,rectangle, fill=red!40, draw] {${r_{hop}}(a,a)$};
  \node (hopAaKbZ) at (173bp,48bp) [draw,ellipse, fill=green!11, draw] {${hop}(a,b)$};
  \node (!hopAaKaZ) at (53bp,90bp) [draw,ellipse, fill=red!40, draw] {${\neg{}hop}(a,a)$};
  \node (GU5U1UhopAaKbZ) at (224bp,155bp) [draw,rectangle, fill=green!11, draw,rounded corners] {${g_1^1}(a,b)$};
  \node (RUhopAaKbZ) at (173bp,9bp) [draw,rectangle, fill=red!40, draw] {${r_{hop}}(a,b)$};
  \node (GU5U2UhopAbKaZ) at (268bp,155bp) [draw,rectangle, fill=green!11, draw,rounded corners] {${g_1^2}(b,a)$};
  \node (!hopAaKbZ) at (173bp,90bp) [draw,ellipse, fill=red!40, draw] {${\neg{}hop}(a,b)$};
  \node (hopAaKaZ) at (53bp,48bp) [draw,ellipse, fill=green!11, draw] {${hop}(a,a)$};
  \draw [->,line width=2,green!50!black] (GU5U1UhopAaKaZ) ..controls (81.089bp,116.72bp) and (77.113bp,112.94bp)  .. (!hopAaKaZ);
  \draw [->,line width=1,red] (RU5AaKbKaKaKbKaZ) ..controls (147.42bp,165.83bp) and (147.06bp,156.5bp)  .. (GU5U2UhopAaKbZ);
  \draw [->,line width=2,green!50!black] (GU5U2UhopAbKaZ) ..controls (266.91bp,137.29bp) and (266.08bp,123.85bp)  .. (!hopAbKaZ);
  \draw [->,line width=2,green!50!black] (GU5U2UhopAaKaZ) ..controls (27.367bp,138.3bp) and (33.196bp,126.79bp)  .. (!hopAaKaZ);
  \draw [->,line width=2,green!50!black] (threeHopAaKaZ) ..controls (117.71bp,253.48bp) and (114.11bp,250.88bp)  .. (111bp,248bp) .. controls (106.82bp,244.13bp) and (103.13bp,239.21bp)  .. (RU5AaKaKaKaKaKaZ);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (124bp,241bp) node {$\exists$ a,a};
  \draw [->,line width=2,green!50!black] (threeHopAaKaZ) ..controls (173.71bp,248.71bp) and (185.97bp,239.52bp)  .. (RU5AbKaKaKbKaKaZ);
  \draw (205bp,241bp) node {$\exists$ b,a};
  \draw [->,line width=2,green!50!black] (GU5U3UhopAbKaZ) ..controls (219.63bp,116.22bp) and (227.17bp,111.76bp)  .. (!hopAbKaZ);
  \draw [->,line width=1,red] (RU5AbKaKaKbKaKaZ) ..controls (218.24bp,199.6bp) and (220.04bp,185.71bp)  .. (GU5U1UhopAaKbZ);
  \draw [->,line width=1,red] (!hopAaKbZ) ..controls (173bp,75.298bp) and (173bp,72.8bp)  .. (hopAaKbZ);
  \draw [->,line width=1,red] (RU5AaKbKaKaKbKaZ) ..controls (131.41bp,165.02bp) and (120.12bp,154.15bp)  .. (GU5U1UhopAaKaZ);
  \draw [->,line width=2,green!50!black] (hopAaKbZ) ..controls (173bp,33.083bp) and (173bp,30.311bp)  .. (RUhopAaKbZ);
  \draw [->,line width=2,green!50!black] (GU5U2UhopAaKbZ) ..controls (154.27bp,117.05bp) and (156.59bp,113.71bp)  .. (!hopAaKbZ);
  \draw [->,line width=2,green!50!black] (GU5U1UhopAaKbZ) ..controls (227.77bp,138.28bp) and (228.46bp,127.81bp)  .. (224bp,120bp) .. controls (221.36bp,115.38bp) and (217.7bp,111.4bp)  .. (!hopAaKbZ);
  \draw [->,line width=1,red] (RU5AaKaKaKaKaKaZ) ..controls (91.772bp,194.35bp) and (92.707bp,166.94bp)  .. (GU5U1UhopAaKaZ);
  \draw [->,line width=1,red] (RU5AaKbKaKaKbKaZ) ..controls (163.29bp,165.1bp) and (173.6bp,154.37bp)  .. (GU5U3UhopAbKaZ);
  \draw [->,line width=1,red] (!hopAbKaZ) ..controls (264bp,75.298bp) and (264bp,72.8bp)  .. (hopAbKaZ);
  \draw [->,line width=2,green!50!black] (threeHopAaKaZ) ..controls (148bp,241.41bp) and (148bp,216.96bp)  .. (RU5AaKbKaKaKbKaZ);
  \draw (161bp,217bp) node {$\exists$ a,b};
  \draw [->,line width=1,red] (!hopAaKaZ) ..controls (53bp,75.298bp) and (53bp,72.8bp)  .. (hopAaKaZ);
  \draw [->,line width=2,green!50!black] (hopAbKaZ) ..controls (264bp,33.083bp) and (264bp,30.311bp)  .. (RUhopAbKaZ);
  \draw [->,line width=1,red] (RU5AbKaKaKbKaKaZ) ..controls (184.22bp,209.65bp) and (180.52bp,208.8bp)  .. (177bp,208bp) .. controls (145.99bp,200.93bp) and (110.44bp,192.95bp)  .. (GU5U3UhopAaKaZ);
  \draw [->,line width=1,red] (RU5AaKaKaKaKaKaZ) ..controls (50.845bp,205.12bp) and (39.156bp,198.95bp)  .. (31bp,190bp) .. controls (26.992bp,185.6bp) and (24.313bp,179.81bp)  .. (GU5U2UhopAaKaZ);
  \draw [->,line width=1,red] (RU5AaKaKaKaKaKaZ) ..controls (79.689bp,205.02bp) and (76.079bp,201.2bp)  .. (GU5U3UhopAaKaZ);
  \draw [->,line width=2,green!50!black] (GU5U3UhopAaKaZ) ..controls (55.994bp,158.12bp) and (54.818bp,131.36bp)  .. (!hopAaKaZ);
  \draw [->,line width=2,green!50!black] (hopAaKaZ) ..controls (53bp,33.083bp) and (53bp,30.311bp)  .. (RUhopAaKaZ);
  \draw [->,line width=1,red] (RU5AbKaKaKbKaKaZ) ..controls (231.05bp,199.06bp) and (243.7bp,183.97bp)  .. (GU5U2UhopAbKaZ);
%
\end{tikzpicture}



==> figures/abc-graph-Aa.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (r1b2_cb) at (194bp,13bp) [draw=black,rectangle, fill=green!11, draw] {$g_1^2$:$\neg$C(b)};
  \node (c_b) at (266bp,12bp) [draw,ellipse, fill=red!40, draw] {C(b)};
  \node (n_b_ab) at (266bp,40bp) [draw=black,ellipse, fill=red!40, draw] {$\neg$B(a,b)};
  \node (a_a) at (19bp,26bp) [draw,ellipse, fill=green!11, draw] {A(a)};
  \node (b_ab) at (339bp,40bp) [draw,ellipse, fill=green!11, draw] {B(a,b)};
  \node (r1r_ab) at (111bp,26bp) [draw,rectangle, fill=red!40, draw] {$r_1$:[B(a,b),$\neg$C(b)]};
  \node (r1b1_ab) at (194bp,36bp) [draw=black,rectangle, fill=green!11, draw] {$g_1^1$:B(a,b)};
  \node (rBr_ab) at (403bp,40bp) [draw,rectangle, fill=red!40, draw] {$r_B$:(a,b)};
  \draw [->,line width=1,red] (b_ab) ..controls (366.62bp,40bp) and (369bp,40bp)  .. (rBr_ab);
  \draw [->,line width=2,green!50!black] (a_a) ..controls (44.503bp,26bp) and (52.032bp,26bp)  .. (r1r_ab);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (54bp,31.5bp) node {$\exists$b};
  \draw [->,line width=1,red] (n_b_ab) ..controls (298.32bp,40bp) and (300.99bp,40bp)  .. (b_ab);
  \draw [->,line width=1,red] (r1r_ab) ..controls (154.73bp,31.269bp) and (157.45bp,31.596bp)  .. (r1b1_ab);
  \draw [->,line width=2,green!50!black] (r1b2_cb) ..controls (223.57bp,12.589bp) and (230.08bp,12.499bp)  .. (c_b);
  \draw [->,line width=1,red] (r1r_ab) ..controls (154.73bp,19.151bp) and (157.45bp,18.725bp)  .. (r1b2_cb);
  \draw [->,line width=2,green!50!black] (r1b1_ab) ..controls (220.38bp,37.466bp) and (223.3bp,37.628bp)  .. (n_b_ab);
%
\end{tikzpicture}



==> figures/abc-graph-Ab.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (c_a) at (350bp,40bp) [draw,ellipse, fill=green!11, draw] {C(a)};
  \node (r1b2_ca) at (278bp,38bp) [draw=black,rectangle, fill=red!40, draw] {$g_1^2$:$\neg$C(a)};
  \node (r1b1_bb) at (278bp,13bp) [draw=black,rectangle, fill=red!40, draw] {$g_1^1$:B(b,b)};
  \node (n_a_b) at (25bp,24bp) [draw=black,ellipse, fill=green!11, draw] {$\neg$A(b)};
  \node (n_b_bb) at (350bp,12bp) [draw=black,ellipse, fill=green!11, draw] {$\neg$B(b,b)};
  \node (rCr_a) at (423bp,40bp) [draw,rectangle, fill=red!40, draw] {$r_C$:(a)};
  \node (r1r_bb) at (194bp,13bp) [draw,rectangle, fill=green!11, draw] {$r_1$:[B(b,b),$\neg$C(b)]};
  \node (r1r_ba) at (194bp,34bp) [draw,rectangle, fill=green!11, draw] {$r_1$:[B(b,a),$\neg$C(a)]};
  \node (a_b) at (100bp,24bp) [draw,ellipse, fill=red!40, draw] {A(b)};
  \node (b_bb) at (423bp,12bp) [draw,ellipse, fill=red!40, draw] {B(b,b)};
  \draw [->,line width=1,red] (r1b1_bb) ..controls (304.75bp,12.628bp) and (307.2bp,12.594bp)  .. (n_b_bb);
  \draw [->,line width=2,green!50!black] (r1r_bb) ..controls (238.26bp,13bp) and (241.01bp,13bp)  .. (r1b1_bb);
  \draw [->,line width=2,green!50!black] (n_a_b) ..controls (56.062bp,24bp) and (63.158bp,24bp)  .. (a_b);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (65bp,33.5bp) node { };
  \draw [->,line width=1,red] (c_a) ..controls (377.23bp,40bp) and (386.74bp,40bp)  .. (rCr_a);
  \draw [->,line width=1,red] (a_b) ..controls (122.47bp,16.139bp) and (125.28bp,15.468bp)  .. (128bp,15bp) .. controls (132.51bp,14.223bp) and (137.21bp,13.64bp)  .. (r1r_bb);
  \draw (136bp,20.5bp) node {$\exists$b};
  \draw [->,line width=2,green!50!black] (n_b_bb) ..controls (382.57bp,12bp) and (385.06bp,12bp)  .. (b_bb);
  \draw [->,line width=2,green!50!black] (r1r_ba) ..controls (238.32bp,36.111bp) and (241.64bp,36.269bp)  .. (r1b2_ca);
  \draw [->,line width=1,red] (r1b2_ca) ..controls (307.29bp,38.814bp) and (313.96bp,38.999bp)  .. (c_a);
  \draw [->,line width=1,red] (a_b) ..controls (126.75bp,26.846bp) and (134.73bp,27.694bp)  .. (r1r_ba);
  \draw (136bp,33.5bp) node {$\exists$a};
%
\end{tikzpicture}



==> figures/abc-graph-no-color.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (n_c_a) at (163bp,157bp) [draw=black,ellipse, draw] {$\neg{}C(a)$};
  \node (n_c_b) at (163bp,85bp) [draw=black,ellipse, draw] {$\neg{}C(b)$};
  \node (n_b_aa) at (238bp,40bp) [draw=black,ellipse, draw] {$\neg{}B(a,a)$};
  \node (n_b_ab) at (238bp,12bp) [draw=black,ellipse, draw] {$\neg{}B(a,b)$};
  \node (rBr_ba) at (380bp,182bp) [draw,rectangle,  draw] {$r_B(b,a)$};
  \node (r1r_ba) at (100bp,142bp) [draw,rectangle,  draw] {$r_1(b,a)$};
  \node (n_a_b) at (24bp,145bp) [draw=black,ellipse,  draw] {$\neg{}A(b)$};
  \node (n_a_a) at (24bp,29bp) [draw=black,ellipse,  draw] {$\neg{}A(a)$};
  \node (r1b1_aa) at (163bp,38bp) [draw=black,rectangle,  draw] {$g_1^1(a,a)$};
  \node (b_ab) at (315bp,12bp) [draw,ellipse, draw] {$B(a,b)$};
  \node (b_aa) at (315bp,40bp) [draw,ellipse, draw] {$B(a,a)$};
  \node (c_a) at (238bp,147bp) [draw,ellipse, draw] {$C(a)$};
  \node (r1b2_ca) at (163bp,132bp) [draw=black,rectangle,  draw] {$g_1^2(a)$};
  \node (r1b2_cb) at (163bp,60bp) [draw=black,rectangle,  draw] {$g_1^2(b)$};
  \node (c_b) at (238bp,75bp) [draw,ellipse, draw] {$C(b)$};
  \node (n_b_ba) at (238bp,182bp) [draw=black,ellipse, draw] {$\neg{}B(b,a)$};
  \node (n_b_bb) at (238bp,110bp) [draw=black,ellipse, draw] {$\neg{}B(b,b)$};
  \node (rCr_a) at (315bp,147bp) [draw,rectangle,  draw] {$r_C(a)$};
  \node (a_b) at (24bp,104bp) [draw,ellipse, draw] {$A(b)$};
  \node (a_a) at (24bp,70bp) [draw,ellipse, draw] {$A(a)$};
  \node (r1r_ab) at (100bp,34bp) [draw,rectangle,  draw] {$r_1(a,b)$};
  \node (r1r_aa) at (100bp,70bp) [draw,rectangle,  draw] {$r_1(a,a)$};
  \node (r1b1_ab) at (163bp,13bp) [draw=black,rectangle,  draw] {$g_1^1(a,b)$};
  \node (rBr_ab) at (380bp,12bp) [draw,rectangle,  draw] {$r_B(a,b)$};
  \node (r1r_bb) at (100bp,104bp) [draw,rectangle,  draw] {$r_1(b,b)$};
  \node (r1b1_bb) at (163bp,110bp) [draw=black,rectangle,  draw] {$g_1^1(b,b)$};
  \node (r1b1_ba) at (163bp,182bp) [draw=black,rectangle,  draw] {$g_1^1(b,a)$};
  \node (b_bb) at (315bp,110bp) [draw,ellipse, draw] {$B(b,b)$};
  \node (b_ba) at (315bp,182bp) [draw,ellipse, draw] {$B(b,a)$};
  \draw [->] (r1b1_aa) ..controls (186.95bp,38.629bp) and (191.51bp,38.754bp)  .. (n_b_aa);
  \draw [->] (r1r_ba) ..controls (117.57bp,154.88bp) and (125.1bp,160.45bp)  .. (r1b1_ba);
  \draw [->] (a_a) ..controls (51.736bp,70bp) and (61.352bp,70bp)  .. (r1r_aa);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (64bp,75.5bp) node {$\exists$a};
  \draw [->] (n_a_a) ..controls (24bp,43.229bp) and (24bp,45.528bp)  .. (a_a);
  \draw (14.5bp,49.5bp) node { };
  \draw [->] (n_b_ba) ..controls (272bp,182bp) and (275.44bp,182bp)  .. (b_ba);
  \draw [->] (n_b_bb) ..controls (271.86bp,110bp) and (275.62bp,110bp)  .. (b_bb);
  \draw [->] (r1b1_ab) ..controls (186.68bp,12.689bp) and (191.85bp,12.619bp)  .. (n_b_ab);
  \draw [->] (n_b_aa) ..controls (272.3bp,40bp) and (275.15bp,40bp)  .. (b_aa);
  \draw [->] (n_a_b) ..controls (24bp,130.71bp) and (24bp,128.41bp)  .. (a_b);
  \draw (14.5bp,124.5bp) node { };
  \draw [->] (b_ba) ..controls (343.96bp,182bp) and (346.72bp,182bp)  .. (rBr_ba);
  \draw [->] (r1r_ba) ..controls (125.15bp,138.04bp) and (131.71bp,136.97bp)  .. (r1b2_ca);
  \draw [->] (r1r_ab) ..controls (124.01bp,26.08bp) and (129.18bp,24.3bp)  .. (r1b1_ab);
  \draw [->] (n_b_ab) ..controls (272bp,12bp) and (275.44bp,12bp)  .. (b_ab);
  \draw [->] (r1b1_bb) ..controls (186.58bp,110bp) and (192.11bp,110bp)  .. (n_b_bb);
  \draw [->] (r1r_bb) ..controls (117.27bp,88.993bp) and (127.88bp,79.877bp)  .. (138bp,73bp) .. controls (138.39bp,72.734bp) and (138.79bp,72.468bp)  .. (r1b2_cb);
  \draw [->] (c_a) ..controls (267.07bp,147bp) and (278.82bp,147bp)  .. (rCr_a);
  \draw [->] (r1r_aa) ..controls (122.72bp,58.606bp) and (129.29bp,55.161bp)  .. (r1b1_aa);
  \draw [->] (r1b2_cb) ..controls (186.56bp,64.635bp) and (198.34bp,67.056bp)  .. (c_b);
  \draw [->] (a_b) ..controls (51.046bp,104bp) and (61.474bp,104bp)  .. (r1r_bb);
  \draw (64bp,109.5bp) node {$\exists$b};
  \draw [->] (r1b2_ca) ..controls (186.65bp,136.65bp) and (197.92bp,138.97bp)  .. (c_a);
  \draw [->] (b_ab) ..controls (343.96bp,12bp) and (346.72bp,12bp)  .. (rBr_ab);
  \draw [->] (a_a) ..controls (52.408bp,56.666bp) and (62.965bp,51.53bp)  .. (r1r_ab);
  \draw (64bp,60.5bp) node {$\exists$b};
  \draw [->] (r1r_aa) ..controls (111.84bp,82.681bp) and (116.25bp,88.045bp)  .. (120bp,93bp) .. controls (128.48bp,104.21bp) and (127.53bp,109.62bp)  .. (138bp,119bp) .. controls (138.35bp,119.32bp) and (138.71bp,119.63bp)  .. (r1b2_ca);
  \draw [->] (r1r_bb) ..controls (123.41bp,106.2bp) and (128.68bp,106.72bp)  .. (r1b1_bb);
  \draw [->] (n_c_b) ..controls (193.75bp,80.924bp) and (201.61bp,79.847bp)  .. (c_b);
  \draw [->] (n_c_a) ..controls (194.34bp,152.84bp) and (201.38bp,151.88bp)  .. (c_a);
  \draw [->] (r1r_ab) ..controls (125.38bp,44.392bp) and (132.24bp,47.314bp)  .. (r1b2_cb);
  \draw [->] (r1b1_ba) ..controls (186.68bp,182bp) and (191.85bp,182bp)  .. (n_b_ba);
  \draw [->] (a_b) ..controls (51.896bp,117.81bp) and (63.577bp,123.81bp)  .. (r1r_ba);
  \draw (64bp,133.5bp) node {$\exists$a};
%
\end{tikzpicture}



==> figures/abc-graph.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (n_c_a) at (163bp,157bp) [draw=black,ellipse, fill=red!40, draw] {$\neg{}C(a)$};
  \node (n_c_b) at (163bp,85bp) [draw=black,ellipse, fill=green!11, draw] {$\neg{}C(b)$};
  \node (n_b_aa) at (238bp,40bp) [draw=black,ellipse, fill=green!11, draw] {$\neg{}B(a,a)$};
  \node (n_b_ab) at (238bp,12bp) [draw=black,ellipse, fill=red!40, draw] {$\neg{}B(a,b)$};
  \node (rBr_ba) at (380bp,182bp) [draw,rectangle, fill=red!40, draw] {$r_B(b,a)$};
  \node (r1r_ba) at (100bp,142bp) [draw,rectangle, fill=green!11, draw] {$r_1(b,a)$};
  \node (n_a_b) at (24bp,145bp) [draw=black,ellipse, fill=green!11, draw] {$\neg{}A(b)$};
  \node (n_a_a) at (24bp,29bp) [draw=black,ellipse, fill=red!40, draw] {$\neg{}A(a)$};
  \node (r1b1_aa) at (163bp,38bp) [draw=black,rectangle, fill=red!40, draw] {$g_1^1(a,a)$};
  \node (b_ab) at (315bp,12bp) [draw,ellipse, fill=green!11, draw] {$B(a,b)$};
  \node (b_aa) at (315bp,40bp) [draw,ellipse, fill=red!40, draw] {$B(a,a)$};
  \node (c_a) at (238bp,147bp) [draw,ellipse, fill=green!11, draw] {$C(a)$};
  \node (r1b2_ca) at (163bp,132bp) [draw=black,rectangle, fill=red!40, draw] {$g_1^2(a)$};
  \node (r1b2_cb) at (163bp,60bp) [draw=black,rectangle, fill=green!11, draw] {$g_1^2(b)$};
  \node (c_b) at (238bp,75bp) [draw,ellipse, fill=red!40, draw] {$C(b)$};
  \node (n_b_ba) at (238bp,182bp) [draw=black,ellipse, fill=red!40, draw] {$\neg{}B(b,a)$};
  \node (n_b_bb) at (238bp,110bp) [draw=black,ellipse, fill=green!11, draw] {$\neg{}B(b,b)$};
  \node (rCr_a) at (315bp,147bp) [draw,rectangle, fill=red!40, draw] {$r_C(a)$};
  \node (a_b) at (24bp,104bp) [draw,ellipse, fill=red!40, draw] {$A(b)$};
  \node (a_a) at (24bp,70bp) [draw,ellipse, fill=green!11, draw] {$A(a)$};
  \node (r1r_ab) at (100bp,34bp) [draw,rectangle, fill=red!40, draw] {$r_1(a,b)$};
  \node (r1r_aa) at (100bp,70bp) [draw,rectangle, fill=green!11, draw] {$r_1(a,a)$};
  \node (r1b1_ab) at (163bp,13bp) [draw=black,rectangle, fill=green!11, draw] {$g_1^1(a,b)$};
  \node (rBr_ab) at (380bp,12bp) [draw,rectangle, fill=red!40, draw] {$r_B(a,b)$};
  \node (r1r_bb) at (100bp,104bp) [draw,rectangle, fill=green!11, draw] {$r_1(b,b)$};
  \node (r1b1_bb) at (163bp,110bp) [draw=black,rectangle, fill=red!40, draw] {$g_1^1(b,b)$};
  \node (r1b1_ba) at (163bp,182bp) [draw=black,rectangle, fill=green!11, draw] {$g_1^1(b,a)$};
  \node (b_bb) at (315bp,110bp) [draw,ellipse, fill=red!40, draw] {$B(b,b)$};
  \node (b_ba) at (315bp,182bp) [draw,ellipse, fill=green!11, draw] {$B(b,a)$};
  \draw [->,line width=1,red] (r1b1_aa) ..controls (186.95bp,38.629bp) and (191.51bp,38.754bp)  .. (n_b_aa);
  \draw [->,line width=1,gray,dashed] (r1r_ba) ..controls (117.57bp,154.88bp) and (125.1bp,160.45bp)  .. (r1b1_ba);
  \draw [->,line width=1,gray,dashed] (a_a) ..controls (51.736bp,70bp) and (61.352bp,70bp)  .. (r1r_aa);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (64bp,75.5bp) node {$\exists$a};
  \draw [->,line width=1,red] (n_a_a) ..controls (24bp,43.229bp) and (24bp,45.528bp)  .. (a_a);
  \draw (14.5bp,49.5bp) node { };
  \draw [->,line width=1,red] (n_b_ba) ..controls (272bp,182bp) and (275.44bp,182bp)  .. (b_ba);
  \draw [->,line width=1.5,green!50!black] (n_b_bb) ..controls (271.86bp,110bp) and (275.62bp,110bp)  .. (b_bb);
  \draw [->,line width=1.5,green!50!black] (r1b1_ab) ..controls (186.68bp,12.689bp) and (191.85bp,12.619bp)  .. (n_b_ab);
  \draw [->,line width=1.5,green!50!black] (n_b_aa) ..controls (272.3bp,40bp) and (275.15bp,40bp)  .. (b_aa);
  \draw [->,line width=1.5,green!50!black] (n_a_b) ..controls (24bp,130.71bp) and (24bp,128.41bp)  .. (a_b);
  \draw (14.5bp,124.5bp) node { };
  \draw [->,line width=1,red] (b_ba) ..controls (343.96bp,182bp) and (346.72bp,182bp)  .. (rBr_ba);
  \draw [->,line width=1.5,green!50!black] (r1r_ba) ..controls (125.15bp,138.04bp) and (131.71bp,136.97bp)  .. (r1b2_ca);
  \draw [->,line width=1,red] (r1r_ab) ..controls (124.01bp,26.08bp) and (129.18bp,24.3bp)  .. (r1b1_ab);
  \draw [->,line width=1,red] (n_b_ab) ..controls (272bp,12bp) and (275.44bp,12bp)  .. (b_ab);
  \draw [->,line width=1,red] (r1b1_bb) ..controls (186.58bp,110bp) and (192.11bp,110bp)  .. (n_b_bb);
  \draw [->,line width=1,gray,dashed] (r1r_bb) ..controls (117.27bp,88.993bp) and (127.88bp,79.877bp)  .. (138bp,73bp) .. controls (138.39bp,72.734bp) and (138.79bp,72.468bp)  .. (r1b2_cb);
  \draw [->,line width=1,red] (c_a) ..controls (267.07bp,147bp) and (278.82bp,147bp)  .. (rCr_a);
  \draw [->,line width=1.5,green!50!black] (r1r_aa) ..controls (122.72bp,58.606bp) and (129.29bp,55.161bp)  .. (r1b1_aa);
  \draw [->,line width=1.5,green!50!black] (r1b2_cb) ..controls (186.56bp,64.635bp) and (198.34bp,67.056bp)  .. (c_b);
  \draw [->,line width=1,red] (a_b) ..controls (51.046bp,104bp) and (61.474bp,104bp)  .. (r1r_bb);
  \draw (64bp,109.5bp) node {$\exists$b};
  \draw [->,line width=1,red] (r1b2_ca) ..controls (186.65bp,136.65bp) and (197.92bp,138.97bp)  .. (c_a);
  \draw [->,line width=1,red] (b_ab) ..controls (343.96bp,12bp) and (346.72bp,12bp)  .. (rBr_ab);
  \draw [->,line width=1.5,green!50!black] (a_a) ..controls (52.408bp,56.666bp) and (62.965bp,51.53bp)  .. (r1r_ab);
  \draw (64bp,60.5bp) node {$\exists$b};
  \draw [->,line width=1.5,green!50!black] (r1r_aa) ..controls (111.84bp,82.681bp) and (116.25bp,88.045bp)  .. (120bp,93bp) .. controls (128.48bp,104.21bp) and (127.53bp,109.62bp)  .. (138bp,119bp) .. controls (138.35bp,119.32bp) and (138.71bp,119.63bp)  .. (r1b2_ca);
  \draw [->,line width=1.5,green!50!black] (r1r_bb) ..controls (123.41bp,106.2bp) and (128.68bp,106.72bp)  .. (r1b1_bb);
  \draw [->,line width=1.5,green!50!black] (n_c_b) ..controls (193.75bp,80.924bp) and (201.61bp,79.847bp)  .. (c_b);
  \draw [->,line width=1,red] (n_c_a) ..controls (194.34bp,152.84bp) and (201.38bp,151.88bp)  .. (c_a);
  \draw [->,line width=1,red] (r1r_ab) ..controls (125.38bp,44.392bp) and (132.24bp,47.314bp)  .. (r1b2_cb);
  \draw [->,line width=1.5,green!50!black] (r1b1_ba) ..controls (186.68bp,182bp) and (191.85bp,182bp)  .. (n_b_ba);
  \draw [->,line width=1,red] (a_b) ..controls (51.896bp,117.81bp) and (63.577bp,123.81bp)  .. (r1r_ba);
  \draw (64bp,133.5bp) node {$\exists$a};
%
\end{tikzpicture}



==> figures/abc-template.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (a) at (88bp,226bp) [draw,ellipse, fill=white, draw] {$A(X)$};
  \node (c) at (146bp,60bp) [draw,ellipse, fill=white, draw] {$C(X)$};
  \node (b) at (60bp,60bp) [draw,ellipse, fill=white, draw] {$B(X,Y)$};
  \node (r1r) at (88bp,177bp) [draw,rectangle] {${r_1}(X,Y)$};
  \node (r1b1) at (62bp,141bp) [draw=black,rectangle, fill=white, draw,rounded corners] {${g^1_1}(X,Y)$};
  \node (r1b2) at (107bp,141bp) [draw=black,rectangle, fill=white, draw,rounded corners] {${g^2_1}(Y)$};
  \node (rb) at (60bp,9bp) [draw=black,rectangle, fill=white, draw] {${r_B}(X,Y)$};
  \node (rc) at (146bp,9bp) [draw=black,rectangle, fill=white, draw] {${r_C}(X)$};
  \node (n_a) at (26bp,226bp) [draw=black,ellipse] {${\neg{}A}(X)$};
  \node (n_b) at (60bp,102bp) [draw=black,ellipse] {${\neg{}B}(X,Y)$};
  \node (n_c) at (172bp,102bp) [draw=black,ellipse] {${\neg{}C}(X)$};
  \draw [->] (r1r) ..controls (94.049bp,165.54bp) and (95.708bp,162.39bp)  .. (r1b2);
  \draw [->] (b) ..controls (60bp,41.951bp) and (60bp,34.62bp)  .. (rb);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (80.5bp,33bp) node {$B(X,Y)$};
  \draw [->] (n_b) ..controls (60bp,87.298bp) and (60bp,84.8bp)  .. (b);
  \draw [->] (r1b1) ..controls (61.417bp,129.63bp) and (61.283bp,127.03bp)  .. (n_b);
  \draw [->] (n_a) ..controls (53.3bp,226bp) and (54.443bp,226bp)  .. (a);
  \draw [->] (r1r) ..controls (79.536bp,165.28bp) and (77.023bp,161.8bp)  .. (r1b1);
  \draw [->] (c) ..controls (146bp,41.951bp) and (146bp,34.62bp)  .. (rc);
  \draw (165.5bp,33bp) node {$C(X)\quad$};
  \draw [->] (r1b2) ..controls (105.71bp,121.12bp) and (106.15bp,103.32bp)  .. (113bp,90bp) .. controls (114.99bp,86.127bp) and (117.7bp,82.508bp)  .. (c);
  \draw (127.5bp,102bp) node {X:=Y};
  \draw [->] (n_c) ..controls (162.82bp,87.176bp) and (160.85bp,83.988bp)  .. (c);
  \draw [->] (a) ..controls (88bp,208.43bp) and (88bp,201.86bp)  .. (r1r);
  \draw (96.5bp,200bp) node {$\exists$Y};
%
\end{tikzpicture}



==> figures/game4.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (A) at (50bp,117bp) [draw,circle] {$\,\mathsf{A}\,$};
  \node (R) at (50bp,59bp) [draw,rectangle] {Rule\,($\mathsf{R}$)};
  \node (-A) at (11bp,59bp) [draw,circle] {$\!\neg \mathsf{A}\!$};
  \node (G2) at (80bp,9bp) [draw,rectangle,rounded corners] {$\neg$\,Goal\,($\mathsf{N}$)};
  \node (G1) at (22bp,9bp) [draw,rectangle,rounded corners] {Goal\,($\mathsf{G}$)};
  \draw [->] (G1) ..controls (18.838bp,23.373bp) and (17.171bp,30.949bp)  .. (-A);
  \draw [->] (R) ..controls (41.469bp,43.766bp) and (36.347bp,34.62bp)  .. (G1);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (46.5bp,33bp) node { };
  \draw [->] (A) ..controls (50bp,97.86bp) and (50bp,86.981bp)  .. (R);
  \draw (56.5bp,88bp) node {$\!\!\!\exists$};
  \draw [->] (R) ..controls (57.146bp,43.566bp) and (61.968bp,33.951bp)  .. (67bp,26bp) .. controls (67.055bp,25.914bp) and (67.11bp,25.827bp)  .. (G2);
  \draw (73.5bp,33bp) node { };
  \draw [->] (G2) ..controls (80.1bp,34.25bp) and (78.234bp,71.252bp)  .. (64bp,98bp) .. controls (63.639bp,98.678bp) and (63.256bp,99.359bp)  .. (A);
  \draw (90bp,59bp) node {I\,$\rightleftharpoons$\,II};
%  \draw (90bp,49bp) node {I$\rightleftarrows$II};
  \draw [->] (-A) ..controls (22.956bp,76.78bp) and (31.201bp,89.043bp)  .. (A);
%
\end{tikzpicture}



==> figures/hop.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (a) at (9bp,19.296bp) [draw,ellipse] {a};
  \node (c) at (112bp,19.296bp) [draw,ellipse] {c};
  \node (b) at (61bp,19.296bp) [draw,ellipse] {b};
  \draw [->] (b) ..controls (52.383bp,7.8131bp) and (48.473bp,4.1489bp)  .. (44bp,2.2961bp) .. controls (36.609bp,-0.76537bp) and (33.391bp,-0.76537bp)  .. (26bp,2.2961bp) .. controls (24.303bp,2.9989bp) and (22.688bp,3.9623bp)  .. (a);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (35bp,10.796bp) node {r};
  \draw [->] (a) ..controls (20.308bp,20.833bp) and (23.271bp,21.136bp)  .. (26bp,21.296bp) .. controls (31.865bp,21.64bp) and (34.516bp,21.731bp)  .. (b);
  \draw (35bp,30.796bp) node {q};
  \draw [->] (a) ..controls (3.1348bp,32.309bp) and (4.5312bp,38.296bp)  .. (9bp,38.296bp) .. controls (10.396bp,38.296bp) and (11.493bp,37.711bp)  .. (a);
  \draw (9bp,47.796bp) node {p};
  \draw [->] (b) ..controls (76.843bp,19.296bp) and (85.702bp,19.296bp)  .. (c);
  \draw (87bp,27.796bp) node {s};
%
\end{tikzpicture}


